Sparse Probabilistic Circuits via Pruning and Growing

Probabilistic circuits (PCs) are a tractable representation of probability distributions allowing for exact and efficient computation of likelihoods and marginals. There has been significant recent progress on improving the scale and expressiveness of PCs. However, PC training performance plateaus as model size increases. We discover that most capacity in existing large PC structures is wasted: fully-connected parameter layers are only sparsely used. We propose two operations: pruning and growing, that exploit the sparsity of PC structures. Specifically, the pruning operation removes unimportant sub-networks of the PC for model compression and comes with theoretical guarantees. The growing operation increases model capacity by increasing the size of the latent space. By alternatingly applying pruning and growing, we increase the capacity that is meaningfully used, allowing us to significantly scale up PC learning. Empirically, our learner achieves state-of-the-art likelihoods on MNIST-family image datasets and on Penn Tree Bank language data compared to other PC learners and less tractable deep generative models such as flow-based models and variational autoencoders (VAEs).

==> inputs/alg-sample.tex <==
\begin{algorithm}[H]
\footnotesize
\SetAlgoLined
\caption{PC sampling}\label{alg:sample}
\SetKwInOut{Input}{Input}
\SetKwInOut{Output}{Output}
\ResetInOut{Output}
\Input{a PC representing joint probability $\p_{\PC}(\X)$}
\Output{an instance $\x$ sampled from $\p_{\PC}$}
\SetKwProg{func}{Function}{}{}
  \func{\textsc{Sample}($n$)}{
    \uIf{$n$ is a an input unit}{
        $f_n(X) \leftarrow $ univariate distribution of $n$; \Return sample $x\!\sim\! f_n(X)$ \label{code-line:input}
    }\uElseIf{$n$ is a product unit}{
        $\x_c \leftarrow$ \textsc{Sample}($c$) {foreach} $c \in \ch(n)$;
        \Return $\text{Concatenate}(\{\x_c\}_{c\in\ch(n)})$ \label{code-line:product}
    }\Else($n$ is a sum unit){
        sample an input $c^{*}$ proportional to $\{\theta_{c|n}\}_{c\in\ch(n)}$;
        \Return \textsc{Sample}($c^{*}$) \label{code-line:sum}
    }
  }


\Return \textsc{Sample}($r$) where $r$ is the root of PC $\PC$\\
\end{algorithm}



==> tikzs/bn.tex <==
\begin{tikzpicture}
    \varnode[line width=\midlinewidth]{z1}{$Z_1$}
    \varnode[line width=\midlinewidth,right=\midsmalldist of z1]{x1}{$X_1$}
    \varnode[line width=\midlinewidth,below=\midsmalldist of z1,xshift=-15pt]{z2}{$Z_2$}
    \varnode[line width=\midlinewidth,below=\midsmalldist of z1,xshift=15pt]{x3}{$X_3$}
    
    \upedge[line width=\midlinewidth] {z1} {z2}
    \upedge[line width=\midlinewidth] {z1} {x3}
    \upedge[line width=\midlinewidth] {z1} {x1}
    
    \varnode[line width=\midlinewidth,below=\midsmalldist of z2,xshift=15pt]{x4}{$X_4$}
    \varnode[line width=\midlinewidth,below=\midsmalldist of z2,xshift=-15pt]{x2}{$X_2$}
    
    \upedge[line width=\midlinewidth] {z2} {x4}
    \upedge[line width=\midlinewidth] {z2} {x2}
\end{tikzpicture}


==> tikzs/op1.tex <==
\begin{tikzpicture}
\sumnode[line width=\midlinewidth]{s11}
    \sumnode[line width=\midlinewidth,right=15pt of s11]{s12}
    \sumnode[line width=\midlinewidth,right=15pt of s12]{s13}
    
    \node[circle, above=12pt of s11] (r11){};
    \node[circle, above=12pt of s12] (r12){};
    \node[circle, above=12pt of s13] (r13){};
    \cedge[line width=\midlinewidth]{r11}{s11}
    \cedge[line width=\midlinewidth]{r12}{s12}
    \cedge[line width=\midlinewidth]{r13}{s13}
    
    \prodnode[line width=\midlinewidth,below=23pt of s11]{p11}
    \prodnode[line width=\midlinewidth,below=23pt of s12]{p12}
    \prodnode[line width=\midlinewidth,below=23pt of s13]{p13}
    
    \cedge[line width=\midlinewidth]{s11}{p11}
    \cedge[line width=\midlinewidth]{s11}{p12}
    \cedge[line width=\midlinewidth,draw=red]{s11}{p13}
    \cedge[line width=\midlinewidth,draw=red]{s12}{p11}
    \cedge[line width=\midlinewidth]{s12}{p12}
    \cedge[line width=\midlinewidth, draw=red]{s12}{p13}
    \cedge[line width=\midlinewidth]{s13}{p11}
    \cedge[line width=\midlinewidth, draw=red]{s13}{p12}
    \cedge[line width=\midlinewidth, draw=red]{s13}{p13}
    
                
    
    
    \varnode[line width=\midlinewidth,below=18pt of p11,xshift=-45pt]{v11}{}
    \varnode[line width=\midlinewidth,below=18pt of p12,xshift=-45pt]{v12}{}
    \varnode[line width=\midlinewidth,below=18pt of p13,xshift=-45pt]{v13}{}
    
    \varnode[line width=\midlinewidth,below=18pt of p11,xshift=45pt]{v11_2}{}
    \varnode[line width=\midlinewidth,below=18pt of p12,xshift=45pt]{v12_2}{}
    \varnode[line width=\midlinewidth,below=18pt of p13,xshift=45pt]{v13_2}{}
    
    \cedge[line width=\midlinewidth]{p11}{v11,v11_2}
    \cedge[line width=\midlinewidth]{p12}{v12,v12_2}
    \cedge[line width=\midlinewidth]{p13}{v13,v13_2}
\end{tikzpicture}

==> tikzs/op2.tex <==
\begin{tikzpicture}
    
    
    
    \sumnode[line width=\midlinewidth, right=180pt of s11]{s21}
    \sumnode[line width=\midlinewidth,right=15pt of s21]{s22}
    \sumnode[line width=\midlinewidth,right=15pt of s22]{s23}
    
    \node[circle, above=12pt of s21] (r21){};
    \node[circle, above=12pt of s22] (r22){};
    \node[circle, above=12pt of s23] (r23){};
    \cedge[line width=\midlinewidth]{r21}{s21}
    \cedge[line width=\midlinewidth]{r22}{s22}
    \cedge[line width=\midlinewidth]{r23}{s23}
    
    \prodnode[line width=\midlinewidth,below=23pt of s21, xshift=20pt]{p21}
    \prodnode[line width=\midlinewidth,below=23pt of s22, xshift=20pt]{p22}
    
    
        
    \cedge[line width=\midlinewidth]{s21}{p21}
    \cedge[line width=\midlinewidth]{s21}{p22}
    \cedge[line width=\midlinewidth]{s22}{p22}
    \cedge[line width=\midlinewidth]{s23}{p21}
    
    
    \varnode[line width=\midlinewidth,below=18pt of p21,xshift=-30pt]{v21}{}
    \varnode[line width=\midlinewidth,below=18pt of p22,xshift=-30pt]{v22}{}
    
    \varnode[line width=\midlinewidth,below=18pt of p21,xshift=30pt]{v211}{}
    \varnode[line width=\midlinewidth,below=18pt of p22,xshift=30pt]{v221}{}
    
    \cedge[line width=\midlinewidth]{p21}{v21,v211}
    \cedge[line width=\midlinewidth]{p22}{v22,v221}
    

\end{tikzpicture}


==> tikzs/op3.tex <==
\begin{tikzpicture}
    \sumnode[line width=\midlinewidth, right=150pt of s21]{s31}
    \sumnode[line width=\midlinewidth,right=15pt of s31]{s32}
    \sumnode[line width=\midlinewidth,right=15pt of s32]{s33}
    
    \sumnode[line width=\midlinewidth, right=15pt of s33, draw=gold2]{s31n}
    \sumnode[line width=\midlinewidth, right=15pt of s31n, draw=gold2]{s32n}
    \sumnode[line width=\midlinewidth, right=15pt of s32n, draw=gold2]{s33n}
    
    \node[circle, above=12pt of s31] (r31){};
    \node[circle, above=12pt of s32] (r32){};
    \node[circle, above=12pt of s33] (r33){};
    
    \node[circle, above=12pt of s31n] (r31n){};
    \node[circle, above=12pt of s32n] (r32n){};
    \node[circle, above=12pt of s33n] (r33n){};
    \cedge[line width=\midlinewidth]{r31}{s31}
    \cedge[line width=\midlinewidth]{r32}{s32}
    \cedge[line width=\midlinewidth]{r33}{s33}
    
    \cedge[line width=\midlinewidth, draw=gold2]{r31n}{s31n}
    \cedge[line width=\midlinewidth, draw=gold2]{r32n}{s32n}
    \cedge[line width=\midlinewidth, draw=gold2]{r33n}{s33n}
    
    \prodnode[line width=\midlinewidth,below=23pt of s31, xshift=20pt]{p31}
    \prodnode[line width=\midlinewidth,below=23pt of s32, xshift=20pt]{p32}
    \prodnode[line width=\midlinewidth,below=23pt of s31n, xshift=20pt,draw=gold2]{p31n}
    \prodnode[line width=\midlinewidth,below=23pt of s32n, xshift=20pt,draw=gold2]{p32n}
    
    
        
    \cedge[line width=\midlinewidth]{s31}{p31}
    \cedge[line width=\midlinewidth]{s31}{p32}
    \cedge[line width=\midlinewidth]{s32}{p32}
    \cedge[line width=\midlinewidth]{s33}{p31}
    
    \cedge[line width=\midlinewidth,draw=gold2]{s31n}{p31n}
    \cedge[line width=\midlinewidth,draw=gold2]{s31n}{p32n}
    \cedge[line width=\midlinewidth,draw=gold2]{s32n}{p32n}
    \cedge[line width=\midlinewidth,draw=gold2]{s33n}{p31n}
    
    \cedge[line width=\midlinewidth,draw=petroil2]{s31}{p31n}
    \cedge[line width=\midlinewidth,draw=petroil2]{s31}{p32n}
    \cedge[line width=\midlinewidth,draw=petroil2]{s32}{p32n}
    \cedge[line width=\midlinewidth,draw=petroil2]{s33}{p31n}
    
    \cedge[line width=\midlinewidth,draw=violet]{s31n}{p31}
    \cedge[line width=\midlinewidth,draw=violet]{s31n}{p32}
    \cedge[line width=\midlinewidth,draw=violet]{s32n}{p32}
    \cedge[line width=\midlinewidth,draw=violet]{s33n}{p31}

    
    
    \varnode[line width=\midlinewidth,below=18pt of p31,xshift=-23pt]{v31}{}
    \varnode[line width=\midlinewidth,below=18pt of p32,xshift=-30pt]{v32}{}
    
    \varnode[line width=\midlinewidth,below=18pt of p31,xshift=30pt]{v311}{}
    \varnode[line width=\midlinewidth,below=18pt of p32,xshift=23pt]{v321}{}

    \cedge[line width=\midlinewidth]{p31}{v31,v311}
    \cedge[line width=\midlinewidth]{p32}{v32,v321}

    \varnode[line width=\midlinewidth,below=18pt of p31n,xshift=-23pt,draw=gold2]{v31n}{}
    \varnode[line width=\midlinewidth,below=18pt of p32n,xshift=-30pt,draw=gold2]{v32n}{}
    
    \varnode[line width=\midlinewidth,below=18pt of p31n,xshift=30pt,draw=gold2]{v311n}{}
    \varnode[line width=\midlinewidth,below=18pt of p32n,xshift=23pt,draw=gold2]{v321n}{}
    
    \cedge[line width=\midlinewidth, draw=gold2]{p31n}{v31n,v311n}
    \cedge[line width=\midlinewidth, draw=gold2]{p32n}{v32n,v321n}
\end{tikzpicture}


==> tikzs/pc_small.tex <==
\begin{tikzpicture}
    \sumnode[line width=\midlinewidth]{s11}
    \annotatenode{s11}{$\color{red}{\tiny.12}$}{0pt}{13pt}
    
    \prodnode[line width=\midlinewidth,left=24pt of s11,yshift=18pt]{p11}
    \annotatenode{p11}{$\color{red}{\tiny.279}$}{0pt}{13pt}
    \prodnode[line width=\midlinewidth,left=24pt of s11,yshift=-18pt]{p12}
    \annotatenode{p12}{$\color{red}{\tiny.014}$}{0pt}{13pt}
    
    \colorweigedge[line width=\midlinewidth]{s11}{p11}{$0.4$}{black}{white}{black}
    \colorweigedge[line width=\midlinewidth]{s11}{p12}{$0.6$}{black}{white}{black}
    
    
    \sumnode[line width=\midlinewidth,left=28pt of p11]{s21}
    \annotatenode{s21}{$\color{red}{\tiny.388}$}{0pt}{13pt}
    \sumnode[line width=\midlinewidth,left=28pt of p12]{s22}
    \annotatenode{s22}{$\color{red}{\tiny.066}$}{0pt}{13pt}
    \edge[line width=\midlinewidth]{p11}{s21}å
    \edge[line width=\midlinewidth]{p12}{s22}
    
    \bernode[line width=\midlinewidth,left=-18pt of p11,yshift=29pt]{v11}{}%
    \bernode[line width=\midlinewidth,left=28pt of p11,yshift=29pt]{v31}{}%
    \edge[line width=\midlinewidth]{p11}{v11}
    \edge[line width=\midlinewidth]{p11}{v31}
    \annotatenode{v11}{$X_1\!\sim\!\mathcal{B}(.1)$}{0pt}{15pt}
    \annotatenode{v31}{$X_3\!\sim\!\mathcal{B}(.2)$}{0pt}{15pt}
    \annotatenode{v11}{$\color{red}{\tiny.9}$}{-14pt}{0pt}
    \annotatenode{v31}{$\color{red}{\tiny.8}$}{-14pt}{0pt}
    
    \bernode[line width=\midlinewidth,left=28pt of p12,yshift=-25pt]{v32}{}%
    \bernode[line width=\midlinewidth,left=-18pt of p12,yshift=-25pt]{v12}{}%
    \edge[line width=\midlinewidth]{p12}{v12}
    \edge[line width=\midlinewidth]{p12}{v32}
    \annotatenode{v12}{$X_1\!\sim\!\mathcal{B}(.7)$}{0pt}{-15pt}
    \annotatenode{v32}{$X_3\!\sim\! \mathcal{B}(.3)$}{0pt}{-15pt}
    \annotatenode{v12}{$\color{red}{\tiny.3}$}{-14pt}{0pt}
    \annotatenode{v32}{$\color{red}{\tiny.7}$}{-14pt}{0pt}
    
    \prodnode[line width=\midlinewidth,left=24pt of s21, yshift=25pt]{p21}
    \annotatenode{p21}{$\color{red}{\tiny.48}$}{0pt}{13pt}
    \prodnode[line width=\midlinewidth,left=24pt of s22, yshift=-25pt]{p22}
    \annotatenode{p22}{$\color{red}{\tiny.02}$}{0pt}{13pt}
    \colorweigedge[line width=\midlinewidth]{s21}{p21}{$0.8$}{black}{white}{black}
    \colorweigedge[line width=\midlinewidth]{s21}{p22}{$0.2$}{black}{white}{black}
    \colorweigedge[line width=\midlinewidth]{s22}{p21}{$0.1$}{black}{white}{black}
    \colorweigedge[line width=\midlinewidth]{s22}{p22}{$0.9$}{black}{white}{black}
    
    
    \bernode[line width=\midlinewidth,left=18pt of p21,yshift=0pt]{v21}{}%
    \bernode[line width=\midlinewidth,left=18pt of p21,yshift=-29pt]{v22}{}%
    \annotatenode{v21}{$X_2\!\sim\!\mathcal{B}(.6)$}{-40pt}{0pt}
    \annotatenode{v22}{$X_4\!\sim\! \mathcal{B}(.8)$}{-40pt}{0pt}
    \annotatenode{v21}{$\color{red}{\tiny.6}$}{0pt}{13pt}
    \annotatenode{v22}{$\color{red}{\tiny.8}$}{0pt}{13pt}
    \edge[line width=\midlinewidth]{p21}{v21}
    \edge[line width=\midlinewidth]{p21}{v22}
    
    
    \bernode[line width=\midlinewidth,left=18pt of p22,yshift=0pt]{v42}{}%
    \bernode[line width=\midlinewidth,left=18pt of p22,yshift=29pt]{v41}{}%
    \annotatenode{v41}{$X_2\!\sim\! \mathcal{B}(.1)$}{-40pt}{0pt}
    \annotatenode{v41}{$\color{red}{\tiny.1}$}{0pt}{13pt}
    \annotatenode{v42}{$X_4\!\sim\!\mathcal{B}(.2)$}{-40pt}{0pt}
     \annotatenode{v42}{$\color{red}{\tiny.2}$}{0pt}{13pt}
    \edge[line width=\midlinewidth]{p22}{v41}
    \edge[line width=\midlinewidth]{p22}{v42}
\end{tikzpicture}


==> tikzs/pc_small_flows.tex <==
\begin{tikzpicture}
    \sumnode[line width=\midlinewidth]{s11}
    \annotatenode{s11}{$\color{red}{\tiny.147}$}{0pt}{13pt}
    
    \prodnode[line width=\midlinewidth,left=24pt of s11,yshift=18pt]{p11}
    \annotatenode{p11}{$\color{red}{\tiny.346}$}{0pt}{13pt}
    \prodnode[line width=\midlinewidth,left=24pt of s11,yshift=-18pt]{p12}
    \annotatenode{p12}{$\color{black}{\tiny.014}$}{0pt}{13pt}
    
    \colorweigedge[line width=\midlinewidth]{s11}{p11}{$0.4$}{black}{white}{black}
    \colorweigedge[line width=\midlinewidth]{s11}{p12}{$0.6$}{black}{white}{black}
    
    
    \sumnode[line width=\midlinewidth,left=28pt of p11]{s21}
    \annotatenode{s21}{$\color{red}{\tiny.48}$}{0pt}{13pt}
    \sumnode[line width=\midlinewidth,left=28pt of p12]{s22}
    \annotatenode{s22}{$\color{black}{\tiny.066}$}{0pt}{13pt}
    \edge[line width=\midlinewidth]{p11}{s21}
    \edge[line width=\midlinewidth]{p12}{s22}
    
    \bernode[line width=\midlinewidth,left=-18pt of p11,yshift=29pt]{v11}{}%
    \bernode[line width=\midlinewidth,left=28pt of p11,yshift=29pt]{v31}{}%
    \edge[line width=\midlinewidth]{p11}{v11}
    \edge[line width=\midlinewidth]{p11}{v31}
    \annotatenode{v11}{$X_1\!\sim\!\mathcal{B}(.1)$}{0pt}{15pt}
    \annotatenode{v31}{$X_3\!\sim\!\mathcal{B}(.2)$}{0pt}{15pt}
    \annotatenode{v11}{$\color{black}{\tiny.9}$}{-14pt}{0pt}
    \annotatenode{v31}{$\color{black}{\tiny.8}$}{-14pt}{0pt}
    
    \bernode[line width=\midlinewidth,left=28pt of p12,yshift=-25pt]{v32}{}%
    \bernode[line width=\midlinewidth,left=-18pt of p12,yshift=-25pt]{v12}{}%
    \edge[line width=\midlinewidth]{p12}{v12}
    \edge[line width=\midlinewidth]{p12}{v32}
    \annotatenode{v12}{$X_1\!\sim\!\mathcal{B}(.7)$}{0pt}{-15pt}
    \annotatenode{v32}{$X_3\!\sim\! \mathcal{B}(.3)$}{0pt}{-15pt}
    \annotatenode{v12}{$\color{black}{\tiny.3}$}{-14pt}{0pt}
    \annotatenode{v32}{$\color{black}{\tiny.7}$}{-14pt}{0pt}
    
    \prodnode[line width=\midlinewidth,left=24pt of s21, yshift=25pt]{p21}
    \annotatenode{p21}{$\color{black}{\tiny.48}$}{0pt}{13pt}
    \prodnode[line width=\midlinewidth,left=24pt of s22, yshift=-25pt]{p22}
    \annotatenode{p22}{$\color{black}{\tiny.02}$}{0pt}{13pt}
    \colorweigedge[line width=\midlinewidth]{s21}{p21}{$1.0$}{black}{white}{black}
    \colorweigedge[line width=\midlinewidth,dashed,draw=black]{s21}{p22}{$0.2$}{black}{white}{black}
    \colorweigedge[line width=\midlinewidth]{s22}{p21}{$0.1$}{black}{white}{black}
    \colorweigedge[line width=\midlinewidth]{s22}{p22}{$0.9$}{black}{white}{black}
    
    
    \bernode[line width=\midlinewidth,left=18pt of p21,yshift=0pt]{v21}{}%
    \bernode[line width=\midlinewidth,left=18pt of p21,yshift=-29pt]{v22}{}%
    \annotatenode{v21}{$X_2\!\sim\!\mathcal{B}(.6)$}{-40pt}{0pt}
    \annotatenode{v22}{$X_4\!\sim\! \mathcal{B}(.8)$}{-40pt}{0pt}
    \annotatenode{v21}{$\color{black}{\tiny.6}$}{0pt}{13pt}
    \annotatenode{v22}{$\color{black}{\tiny.8}$}{0pt}{13pt}
    \edge[line width=\midlinewidth]{p21}{v21}
    \edge[line width=\midlinewidth]{p21}{v22}
    
    
    \bernode[line width=\midlinewidth,left=18pt of p22,yshift=0pt]{v42}{}%
    \bernode[line width=\midlinewidth,left=18pt of p22,yshift=29pt]{v41}{}%
    \annotatenode{v41}{$X_2\!\sim\! \mathcal{B}(.1)$}{-40pt}{0pt}
    \annotatenode{v41}{$\color{black}{\tiny.1}$}{0pt}{13pt}
    \annotatenode{v42}{$X_4\!\sim\!\mathcal{B}(.2)$}{-40pt}{0pt}
     \annotatenode{v42}{$\color{black}{\tiny.2}$}{0pt}{13pt}
    \edge[line width=\midlinewidth]{p22}{v41}
    \edge[line width=\midlinewidth]{p22}{v42}
\end{tikzpicture}


==> tikzs/pc_small_params.tex <==
    
    
    
    
    
    
    
    
    
    
    


\begin{tikzpicture}
    \sumnode[line width=\midlinewidth]{s11}
    \annotatenode{s11}{$\color{red}{\tiny.114}$}{0pt}{13pt}
    
    \prodnode[line width=\midlinewidth,left=24pt of s11,yshift=18pt]{p11}
    \annotatenode{p11}{$\color{black}{\tiny.279}$}{0pt}{13pt}
    \prodnode[line width=\midlinewidth,left=24pt of s11,yshift=-18pt]{p12}
    \annotatenode{p12}{$\color{red}{\tiny.0042}$}{0pt}{13pt}
    
    \colorweigedge[line width=\midlinewidth]{s11}{p11}{$0.4$}{black}{white}{black}
    \colorweigedge[line width=\midlinewidth]{s11}{p12}{$0.6$}{black}{white}{black}
    
    
    \sumnode[line width=\midlinewidth,left=28pt of p11]{s21}
    \annotatenode{s21}{$\color{black}{\tiny.388}$}{0pt}{13pt}
    \sumnode[line width=\midlinewidth,left=28pt of p12]{s22}
    \annotatenode{s22}{$\color{red}{\tiny.02}$}{0pt}{13pt}
    \edge[line width=\midlinewidth]{p11}{s21}
    \edge[line width=\midlinewidth]{p12}{s22}
    
    \bernode[line width=\midlinewidth,left=-18pt of p11,yshift=29pt]{v11}{}%
    \bernode[line width=\midlinewidth,left=28pt of p11,yshift=29pt]{v31}{}%
    \edge[line width=\midlinewidth]{p11}{v11}
    \edge[line width=\midlinewidth]{p11}{v31}
    \annotatenode{v11}{$X_1\!\sim\!\mathcal{B}(.1)$}{0pt}{15pt}
    \annotatenode{v31}{$X_3\!\sim\!\mathcal{B}(.2)$}{0pt}{15pt}
    \annotatenode{v11}{$\color{black}{\tiny.9}$}{-14pt}{0pt}
    \annotatenode{v31}{$\color{black}{\tiny.8}$}{-14pt}{0pt}
    
    \bernode[line width=\midlinewidth,left=28pt of p12,yshift=-25pt]{v32}{}%
    \bernode[line width=\midlinewidth,left=-18pt of p12,yshift=-25pt]{v12}{}%
    \edge[line width=\midlinewidth]{p12}{v12}
    \edge[line width=\midlinewidth]{p12}{v32}
    \annotatenode{v12}{$X_1\!\sim\!\mathcal{B}(.7)$}{0pt}{-15pt}
    \annotatenode{v32}{$X_3\!\sim\! \mathcal{B}(.3)$}{0pt}{-15pt}
    \annotatenode{v12}{$\color{black}{\tiny.3}$}{-14pt}{0pt}
    \annotatenode{v32}{$\color{black}{\tiny.7}$}{-14pt}{0pt}
    
    \prodnode[line width=\midlinewidth,left=24pt of s21, yshift=25pt]{p21}
    \annotatenode{p21}{$\color{black}{\tiny.48}$}{0pt}{13pt}
    \prodnode[line width=\midlinewidth,left=24pt of s22, yshift=-25pt]{p22}
    \annotatenode{p22}{$\color{black}{\tiny.02}$}{0pt}{13pt}
    \colorweigedge[line width=\midlinewidth]{s21}{p21}{$0.8$}{black}{white}{black}
    \colorweigedge[line width=\midlinewidth]{s21}{p22}{$0.2$}{black}{white}{black}
    \colorweigedge[line width=\midlinewidth,draw=black,dashed]{s22}{p21}{$0.1$}{black}{white}{black}
    \colorweigedge[line width=\midlinewidth,draw=black]{s22}{p22}{$1.0$}{black}{white}{black}
    
    
    \bernode[line width=\midlinewidth,left=18pt of p21,yshift=0pt]{v21}{}%
    \bernode[line width=\midlinewidth,left=18pt of p21,yshift=-29pt]{v22}{}%
    \annotatenode{v21}{$X_2\!\sim\!\mathcal{B}(.6)$}{-40pt}{0pt}
    \annotatenode{v22}{$X_4\!\sim\! \mathcal{B}(.8)$}{-40pt}{0pt}
    \annotatenode{v21}{$\color{black}{\tiny.6}$}{0pt}{13pt}
    \annotatenode{v22}{$\color{black}{\tiny.8}$}{0pt}{13pt}
    \edge[line width=\midlinewidth]{p21}{v21}
    \edge[line width=\midlinewidth]{p21}{v22}
    
    
    \bernode[line width=\midlinewidth,left=18pt of p22,yshift=0pt]{v42}{}%
    \bernode[line width=\midlinewidth,left=18pt of p22,yshift=29pt]{v41}{}%
    \annotatenode{v41}{$X_2\!\sim\! \mathcal{B}(.1)$}{-40pt}{0pt}
    \annotatenode{v41}{$\color{black}{\tiny.1}$}{0pt}{13pt}
    \annotatenode{v42}{$X_4\!\sim\!\mathcal{B}(.2)$}{-40pt}{0pt}
     \annotatenode{v42}{$\color{black}{\tiny.2}$}{0pt}{13pt}
    \edge[line width=\midlinewidth]{p22}{v41}
    \edge[line width=\midlinewidth]{p22}{v42}
\end{tikzpicture}
